A review on statistical inference methods for discrete Markov random fields

Developing satisfactory methodology for the analysis of Markov random field is a very challenging task. Indeed, due to the Markovian dependence structure, the normalizing constant of the fields cannot be computed using standard analytical or numerical methods. This forms a central issue for any statistical approach as the likelihood is an integral part of the procedure. Furthermore, such unobserved fields cannot be integrated out and the likelihood evaluation becomes a doubly intractable problem. This report gives an overview of some of the methods used in the literature to analyse such observed or unobserved random fields.

==> blic.tex <==
\begin{tikzpicture}

\foreach \y in {0,...,3}
	\draw[dashed, line width=1.5pt, gray!60] (0,0.5*\y) to[out=0,in=180] (1.5,0.5*\y);	
	
\foreach \y in {0,...,3}
	\draw[dashed, line width=1.5pt, gray!60] (0.5*\y, 0) to[out=90,in=-90] (0.5*\y, 1.5);	

\foreach \x in {0,...,3} 
	\foreach \y in {0,...,3}
   		\fill[black] (0.5*\x,0.5*\y) circle (0.9mm); 
   		
\fill[red] (0,0.5) circle (0.9mm);
\fill[red] (0.5,0) circle (0.9mm); 
\fill[red] (0,1.5) circle (0.9mm); 
\fill[red] (1,1) circle (0.9mm); 
\fill[red] (1.5,1) circle (0.9mm); 
\fill[red] (1.5,1.5) circle (0.9mm); 
\fill[red] (1,1.5) circle (0.9mm); 

\draw [gray!90] (-0.2,-0.2) rectangle (0.7,0.7);
\draw [gray!90] (0.8,-0.2) rectangle (1.7,0.7);
\draw [gray!90] (-0.2,0.8) rectangle (0.7,1.7);
\draw [gray!90] (0.8,0.8) rectangle (1.7,1.7);

\node[font = \small, below] at (1.25,-0.25) {$A(\ell)$};
\draw[-latex, line width=2pt, gray!60] (1.8, 0.25) to[out=0,in=180] (3.2,0.75);
\draw[dashed, line width=1.5pt, gray!60] (3.5,0.5) to[out=0,in=180] (4.5,0.5);	
\draw[dashed, line width=1.5pt, gray!60] (3.5,1) to[out=0,in=180] (4.5,1);
	
\draw[dashed, line width=1.5pt, gray!60] (4, 0.5) to[out=90,in=-90] (4, 1.5);	
\draw[dashed, line width=1.5pt, gray!60] (4.5, 0.5) to[out=90,in=-90] (4.5, 1.5);	

\draw[fill=white] (3.5,0.5) circle (0.9mm);
\draw[fill=white] (3.5,1) circle (0.9mm);
\draw [mygreen] (3.3,0.3) rectangle (3.7,1.2);
\draw[fill=white] (4,1.5) circle (0.9mm);
\draw[fill=white] (4.5,1.5) circle (0.9mm);
\draw [mygreen] (3.8,1.3) rectangle (4.7,1.7);
\node at (3.4,1.5) {\textcolor{mygreen}{$\tilde{x}_{B(\ell)}$}};

\node[font = \small, below] at (4.25, 0.25) {\small $\pr\left(\x_{A(\ell)}; \tilde{\x}_{B(\ell)},\btheta,\G\right)$};

\draw[fill=white] (4, 0.5) circle (0.9mm);
\draw[fill=white] (4.5, 0.5) circle (0.9mm);
\draw[fill=white] (4, 1) circle (0.9mm);
\draw[fill=white] (4.5, 1) circle (0.9mm);
\draw [gray!90] (3.8,0.3) rectangle (4.7,1.2);

\end{tikzpicture}

%\node at (0,0) {\Large\bf\it VS.};
%\fill[gray!20] (0,0) circle (0.5) ;
%\draw[gray!80] (0,0) circle (0.5) ;
%\shade[ball color=white] (0,0) circle (1);
%\node[fill=red,draw=black,text=blue] at (0,0) {Texte en bleu dans une boite noire sur fond rouge};

==> g4.tex <==
\begin{tikzpicture}[scale=0.7]
\foreach \x in {0,...,4}{
  \draw[dashed, line width=1.5pt, gray!95] (\x,0) to[out=90,in=-90] (\x,4);
  \draw[dashed, line width=1.5pt, gray!95] (0,\x) to[out=0,in=180] (4,\x);
}

\foreach \x in {0,...,4} 
	\foreach \y in {0,...,4}
   		\draw[fill = gray!5] (\x,\y) circle (1.7mm); 

\draw[fill = black] (2,2) circle (1.7mm); 
\draw[fill = gray!70] (2,3) circle (1.7mm); 
\draw[fill = gray!70] (1,2) circle (1.7mm); 
\draw[fill = gray!70] (3,2) circle (1.7mm); 
\draw[fill = gray!70] (2,1) circle (1.7mm); 

\end{tikzpicture}

==> g4_cliques.tex <==
\begin{tikzpicture}[scale=1]


\node[circle, fill = black, scale = 0.78] (first) at (0.,0.){};
\node[left = -0.12cm of first] (lfirst) {$c_0 =\,\,$};

\node[right = -0.1cm of first] (second) {, $c_1 =\,\,$};
\node[circle, fill = black, scale = 0.78, above right = -0.1cm of second, xshift = -0.1cm] (tsec) {}; 
\node[circle, fill = black, scale = 0.78, below = 0.25cm of tsec] (bsec) {}; 
\draw[line width=1.5pt] (tsec) to[out=-90,in=90] (bsec);

\node[right = -0.1cm of second] (third) {, $c_2 =\,\,$};
\node[circle, fill = black, scale = 0.78, right = -0.1cm of third] (ater) {}; 
\node[circle, fill = black, scale = 0.78, right = 0.25cm of ater] (bter) {}; 
\draw[line width=1.5pt] (ater) to[out=0,in=180] (bter);


\draw [decorate, decoration = {brace,mirror, amplitude=3pt}, xshift = -27pt, yshift = 0pt, thick, left = of lfirst]
(0.,0.45) -- (0.,-0.45) node [midway,xshift=-.1cm] 
{$\mathcal{C}_4 =$};

\draw [decorate, decoration = {brace, amplitude=3pt}, xshift = -0pt, yshift = 0pt, thick, right = of bter]
(3.15,0.45) -- (3.15,-0.45);






\node at (0, -1.4){};


\end{tikzpicture}

==> g8.tex <==
\begin{tikzpicture}[scale=0.7]
\foreach \x in {0,...,4}{
  \draw[dashed, line width=1.5pt, gray!95] (\x,0) to[out=90,in=-90] (\x,4);
  \draw[dashed, line width=1.5pt, gray!95] (0,\x) to[out=0,in=180] (4,\x);
}

\foreach \x in {1,...,3}{
  \draw[dashed, line width=1.5pt, gray!70] (0,\x) to[out=-45,in=135] (\x,0);
  \draw[dashed, line width=1.5pt, gray!70] (\x,4) to[out=-45,in=135] (4,\x);
  \draw[dashed, line width=1.5pt, gray!70] (\x,0) to[out=45,in=225] (4,4-\x);
  \draw[dashed, line width=1.5pt, gray!70] (0,\x) to[out=45,in=225] (4-\x,4);
}

\draw[dashed, line width=1.5pt, gray!70] (0,0) to[out=45,in=225] (4,4);
\draw[dashed, line width=1.5pt, gray!70] (0,4) to[out=-45,in=135] (4,0);

\foreach \x in {0,...,4} 
	\foreach \y in {0,...,4}
   		\draw[fill = gray!5] (\x,\y) circle (1.7mm); 

\draw[fill = black] (2,2) circle (1.7mm); 
\draw[fill = gray!70] (2,3) circle (1.7mm); 
\draw[fill = gray!70] (1,2) circle (1.7mm); 
\draw[fill = gray!70] (3,2) circle (1.7mm); 
\draw[fill = gray!70] (2,1) circle (1.7mm); 
\draw[fill = gray!70] (1,3) circle (1.7mm); 
\draw[fill = gray!70] (3,3) circle (1.7mm); 
\draw[fill = gray!70] (1,1) circle (1.7mm); 
\draw[fill = gray!70] (3,1) circle (1.7mm); 

\end{tikzpicture}

==> g8_cliques.tex <==
\begin{tikzpicture}[scale=1]



\node (first) at (0,0) {$c_3 =\,$};
\node[circle, fill = black, scale = 0.78, below right = -0.1cm of first, xshift = -0.1cm] (afirst) {}; 
\node[right = 0.25cm of afirst] (bfirst) {}; 
\node[circle, fill = black, scale = 0.78, above = 0.25cm of bfirst] (cfirst) {}; 
\draw[line width=1.3pt] (afirst) to[out=45,in=225] (cfirst);

\node[right = 0.42cm of first] (sec) {, $c_4 =\,$};
\node[circle, fill = black, scale = 0.78, above right = -0.1cm of sec, xshift = -0.1cm] (bsec) {}; 
\node[below = 0.25cm of bsec] (asec) {}; 
\node[right = 0.25cm of bsec] (dsec) {}; 
\node[circle, fill = black, scale = 0.78, right = 0.25cm of asec] (csec) {}; 
\draw[line width=1.5pt] (bsec) to[out=-45,in=135] (csec);


\node[right = 0.42cm of sec] (third) {, $c_5 =\,\,$};
\node[circle, fill = black, scale = 0.78, above right = -0.1cm of third, xshift = -0.1cm] (bthird) {}; 
\node[circle, fill = black, scale = 0.78, below = 0.25cm of bthird] (athird) {}; 
\node[circle, fill = black, scale = 0.78, right = 0.25cm of athird] (cthird) {}; 
\draw[line width=1.5pt] (bthird) to[out=-90,in=90] (athird);
\draw[line width=1.5pt] (athird) to[out=0,in=180] (cthird);
\draw[line width=1.5pt] (cthird) to[out=135,in=-45] (bthird);

\node[below = 0.5cm of first] (four) {$c_6 =\,$};
\node[circle, fill = black, scale = 0.78, above right = -0.1cm of four, xshift = -0.1cm] (afour) {}; 
\node[circle, fill = black, scale = 0.78,  right = 0.25cm of afour] (bfour) {}; 
\node[circle, fill = black, scale = 0.78, below = 0.25cm of bfour] (cfour) {}; 
\draw[line width=1.5pt] (afour) to[out=0,in=180] (bfour);
\draw[line width=1.5pt] (bfour) to[out=-90,in=90] (cfour);
\draw[line width=1.5pt] (cfour) to[out=135,in=-45] (afour);

\node[right = 0.42cm of four] (five) {, $c_7 =\,$};
\node[circle, fill = black, scale = 0.78, below right = -0.1cm of five, xshift = -0.1cm] (afive) {}; 
\node[circle, fill = black, scale = 0.78, right = 0.25cm of afive] (bfive) {}; 
\node[circle, fill = black, scale = 0.78, above = 0.25cm of bfive] (cfive) {}; 
\draw[line width=1.5pt] (afive) to[out=0,in=180] (bfive);
\draw[line width=1.5pt] (bfive) to[out=90,in=-90] (cfive);
\draw[line width=1.5pt] (cfive) to[out=225,in=45] (afive);

\node[right = 0.42cm of five] (six) {, $c_8 =\,$};
\node[circle, fill = black, scale = 0.78, below right = -0.1cm of six, xshift = -0.1cm] (asix) {}; 
\node[circle, fill = black, scale = 0.78, above = 0.25cm of asix] (bsix) {}; 
\node[circle, fill = black, scale = 0.78, right = 0.25cm of bsix] (csix) {}; 
\draw[line width=1.5pt] (asix) to[out=90,in=-90] (bsix);
\draw[line width=1.5pt] (bsix) to[out=0,in=180] (csix);
\draw[line width=1.5pt] (csix) to[out=225,in=45] (asix);

\node[below = 0.5cm of five, xshift = 0.1cm] (sev) {$c_9 =\,\,$};
\node[circle, fill = black, scale = 0.78, below right = -0.1cm of sev, xshift = -0.1cm] (asev) {}; 
\node[circle, fill = black, scale = 0.78, right = 0.25cm of asev] (bsev) {}; 
\node[circle, fill = black, scale = 0.78, above = 0.25cm of bsev] (csev) {}; 
\node[circle, fill = black, scale = 0.78, left = 0.25cm of csev] (dsev) {};
\draw[line width=1.5pt] (asev) to[out=0,in=180] (bsev);
\draw[line width=1.5pt] (bsev) to[out=90,in=-90] (csev);
\draw[line width=1.5pt] (csev) to[out=180,in=0] (dsev);
\draw[line width=1.5pt] (dsev) to[out=-90,in=90] (asev);
\draw[line width=1.5pt] (csev) to[out=225,in=45] (asev);
\draw[line width=1.5pt] (bsev) to[out=135,in=-45] (dsev);


\draw [decorate, decoration = {brace, amplitude=5pt}, xshift = -25pt, yshift = 0pt, thick]
($(bsev) + (-2.95, -0.2)$) -- ($(dsec) + (-2.95, 0.2)$) node [midway,xshift=-0.95cm] 
{$\mathcal{C}_8 = \mathcal{C}_4 \cup$};


\draw [decorate, decoration = {brace, mirror, amplitude=5pt}, xshift = -0pt, yshift = 0pt, thick]
($(bsev) + (1.8, -0.2)$) -- ($(dsec) + (1.8, 0.2)$);


\end{tikzpicture}
